Decoherence due to thermal effects in two quintessential quantum systems

Decoherence effects at finite temperature (T) are examined for two manifestly quantum systems: (i) Casimir forces between parallel plates that conduct along different directions, and (ii) a topological Aharonov-Bohm (AB) type force between fluxons in a superconductor. As we illustrate, standard path integral calculations suggest that thermal effects may remove the angular dependence of the Casimir force in case (i) with a decoherence time set by h/(k_{B} T) where h is Plank's constant and k_{B} is the Boltzmann constant. This prediction may be tested. The effect in case (ii) is due a phase shift picked by unpaired electrons upon encircling an odd number of fluxons. In principle, this effect may lead to small modifications in Abrikosov lattices. While the AB forces exist at extremely low temperatures, we find that thermal decoherence may strongly suppress the topological force at experimentally pertinent finite temperatures. It is suggested that both cases (i) and (ii) (as well as other examples briefly sketched) are related to a quantum version of the fluctuation-dissipation theorem.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

